A tetraquark model for the new X(1576) K+ K- resonance

We discuss the likely tetraquark interpretation of the X(1576) K+ K- isovector resonance recently reported by BES with J^{PC}=1^{--}. We point out that if this interpretation as a four-quark state is correct, the (s u sbar dbar) tetraquark decays might have striking signatures. We also provide predictions for possible analogous tetraquarks involving heavy quarks - (c q cbar qbar) and (b q bbar qbar).

==> (inline-ps-0) <==
1.0 0.0 0.0 setrgbcolor 

==> (inline-ps-1) <==
0.0 0.0 0.0 setrgbcolor 
